Secure Transfer Learning: Training Clean Models Against Backdoor in (Both) Pre-trained Encoders and Downstream Datasets

Transfer learning from pre-trained encoders has become essential in modern machine learning, enabling efficient model adaptation across diverse tasks. However, this combination of pre-training and downstream adaptation creates an expanded attack surface, exposing models to sophisticated backdoor embeddings at both the encoder and dataset levels--an area often overlooked in prior research. Additionally, the limited computational resources typically available to users of pre-trained encoders constrain the effectiveness of generic backdoor defenses compared to end-to-end training from scratch. In this work, we investigate how to mitigate potential backdoor risks in resource-constrained transfer learning scenarios. Specifically, we conduct an exhaustive analysis of existing defense strategies, revealing that many follow a reactive workflow based on assumptions that do not scale to unknown threats, novel attack types, or different training paradigms. In response, we introduce a proactive mindset focused on identifying clean elements and propose the Trusted Core (T-Core) Bootstrapping framework, which emphasizes the importance of pinpointing trustworthy data and neurons to enhance model security. Our empirical evaluations demonstrate the effectiveness and superiority of T-Core, specifically assessing 5 encoder poisoning attacks, 7 dataset poisoning attacks, and 14 baseline defenses across five benchmark datasets, addressing four scenarios of 3 potential backdoor threats.

==> (inline-0) <==
\begin{tabular}{cc|ccccccccccccccccccccccccccccccccccc|cccccccccc}
        \toprule
        \multicolumn{2}{c|}{\textbf{Threat Type}} & \multicolumn{35}{c|}{\threattwo} & \multicolumn{10}{c}{\threatthree} \\ \midrule
        \multicolumn{1}{c|}{} &  & \multicolumn{5}{c|}{\textbf{BadNets}} & \multicolumn{5}{c|}{\textbf{Blended}} & \multicolumn{5}{c|}{\textbf{SIG}} & \multicolumn{5}{c|}{\textbf{WaNet}} & \multicolumn{5}{c|}{\textbf{TaCT}} & \multicolumn{5}{c|}{\textbf{Adap-Blend}} & \multicolumn{5}{c|}{\textbf{Adap-Patch}} & \multicolumn{5}{c|}{\textbf{BadEncoder}} & \multicolumn{5}{c}{\textbf{DRUPE}} \\ \cline{3-47} 
        \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Dataset}}} & \multirow{-2}{*}{\textbf{Methods}} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & 0.3 & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & 0.3 \\ \midrule
        \multicolumn{1}{c|}{} & \cellcolor[HTML]{D3D3D3}NPD & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}88 & \cellcolor[HTML]{D3D3D3}125 & \cellcolor[HTML]{D3D3D3}166 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}214} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}88 & \cellcolor[HTML]{D3D3D3}125 & \cellcolor[HTML]{D3D3D3}166 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}214} & \cellcolor[HTML]{D3D3D3}50 & \cellcolor[HTML]{D3D3D3}75 & \cellcolor[HTML]{D3D3D3}100 & \cellcolor[HTML]{D3D3D3}125 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}150} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}88 & \cellcolor[HTML]{D3D3D3}125 & \cellcolor[HTML]{D3D3D3}166 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}214} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}88 & \cellcolor[HTML]{D3D3D3}125 & \cellcolor[HTML]{D3D3D3}166 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}214} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}88 & \cellcolor[HTML]{D3D3D3}125 & \cellcolor[HTML]{D3D3D3}166 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}214} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}88 & \cellcolor[HTML]{D3D3D3}125 & \cellcolor[HTML]{D3D3D3}166 & \cellcolor[HTML]{D3D3D3}214 & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}88 & \cellcolor[HTML]{D3D3D3}125 & \cellcolor[HTML]{D3D3D3}166 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}214} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}88 & \cellcolor[HTML]{D3D3D3}125 & \cellcolor[HTML]{D3D3D3}166 & \cellcolor[HTML]{D3D3D3}214 \\
        \multicolumn{1}{c|}{} & \cellcolor[HTML]{D3D3D3}NFD & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}6 & \cellcolor[HTML]{D3D3D3}6 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}7} & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}6 & \cellcolor[HTML]{D3D3D3}6 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}7} & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}5} & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}6 & \cellcolor[HTML]{D3D3D3}6 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}7} & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}6 & \cellcolor[HTML]{D3D3D3}6 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}7} & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}6 & \cellcolor[HTML]{D3D3D3}6 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}7} & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}6 & \cellcolor[HTML]{D3D3D3}6 & \cellcolor[HTML]{D3D3D3}7 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}6 & \cellcolor[HTML]{D3D3D3}6 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}7} & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}5 & \cellcolor[HTML]{D3D3D3}6 & \cellcolor[HTML]{D3D3D3}6 & \cellcolor[HTML]{D3D3D3}7 \\
        \multicolumn{1}{c|}{} & \textbf{IBD-PSC} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}5 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}5} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}3 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}1} & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}6 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}6} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}3 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}2} & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}6 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}5} & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}7 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{SCALE-UP} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}3 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}3} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}1 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}2} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}2 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}3 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}2} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}1 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}2} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}3 \\
        \multicolumn{1}{c|}{} & \textbf{Spectral} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}4} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}1 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}2 & 1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{SPECTRE} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{META-SIFT} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}1 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}1 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}3} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}3 \\
        \multicolumn{1}{c|}{\multirow{-8}{*}{STL-10}} & \textbf{Ours} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 \\ \midrule
        \multicolumn{1}{c|}{} & \cellcolor[HTML]{D3D3D3}NPD & \cellcolor[HTML]{D3D3D3}555 & \cellcolor[HTML]{D3D3D3}882 & \cellcolor[HTML]{D3D3D3}1250 & \cellcolor[HTML]{D3D3D3}1666 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}2142} & \cellcolor[HTML]{D3D3D3}555 & \cellcolor[HTML]{D3D3D3}882 & \cellcolor[HTML]{D3D3D3}1250 & \cellcolor[HTML]{D3D3D3}1666 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}2142} & \cellcolor[HTML]{D3D3D3}500 & \cellcolor[HTML]{D3D3D3}750 & \cellcolor[HTML]{D3D3D3}1000 & \cellcolor[HTML]{D3D3D3}1250 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}1500} & \cellcolor[HTML]{D3D3D3}555 & \cellcolor[HTML]{D3D3D3}882 & \cellcolor[HTML]{D3D3D3}1250 & \cellcolor[HTML]{D3D3D3}1666 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}2142} & \cellcolor[HTML]{D3D3D3}555 & \cellcolor[HTML]{D3D3D3}882 & \cellcolor[HTML]{D3D3D3}1250 & \cellcolor[HTML]{D3D3D3}1666 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}2142} & \cellcolor[HTML]{D3D3D3}555 & \cellcolor[HTML]{D3D3D3}882 & \cellcolor[HTML]{D3D3D3}1250 & \cellcolor[HTML]{D3D3D3}1666 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}2142} & \cellcolor[HTML]{D3D3D3}555 & \cellcolor[HTML]{D3D3D3}882 & \cellcolor[HTML]{D3D3D3}1250 & \cellcolor[HTML]{D3D3D3}1666 & \cellcolor[HTML]{D3D3D3}2142 & \cellcolor[HTML]{D3D3D3}555 & \cellcolor[HTML]{D3D3D3}882 & \cellcolor[HTML]{D3D3D3}1250 & \cellcolor[HTML]{D3D3D3}1666 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}2142} & \cellcolor[HTML]{D3D3D3}555 & \cellcolor[HTML]{D3D3D3}882 & \cellcolor[HTML]{D3D3D3}1250 & \cellcolor[HTML]{D3D3D3}1666 & \cellcolor[HTML]{D3D3D3}2142 \\
        \multicolumn{1}{c|}{} & \cellcolor[HTML]{D3D3D3}NFD & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}58 & \cellcolor[HTML]{D3D3D3}62 & \cellcolor[HTML]{D3D3D3}66 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}71} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}58 & \cellcolor[HTML]{D3D3D3}62 & \cellcolor[HTML]{D3D3D3}66 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}71} & \cellcolor[HTML]{D3D3D3}50 & \cellcolor[HTML]{D3D3D3}50 & \cellcolor[HTML]{D3D3D3}50 & \cellcolor[HTML]{D3D3D3}50 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}50} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}58 & \cellcolor[HTML]{D3D3D3}62 & \cellcolor[HTML]{D3D3D3}66 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}71} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}58 & \cellcolor[HTML]{D3D3D3}62 & \cellcolor[HTML]{D3D3D3}66 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}71} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}58 & \cellcolor[HTML]{D3D3D3}62 & \cellcolor[HTML]{D3D3D3}66 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}71} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}58 & \cellcolor[HTML]{D3D3D3}62 & \cellcolor[HTML]{D3D3D3}66 & \cellcolor[HTML]{D3D3D3}71 & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}58 & \cellcolor[HTML]{D3D3D3}62 & \cellcolor[HTML]{D3D3D3}66 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}71} & \cellcolor[HTML]{D3D3D3}55 & \cellcolor[HTML]{D3D3D3}58 & \cellcolor[HTML]{D3D3D3}62 & \cellcolor[HTML]{D3D3D3}66 & \cellcolor[HTML]{D3D3D3}71 \\
        \multicolumn{1}{c|}{} & \textbf{IBD-PSC} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 5 & \multicolumn{1}{c|}{7} & \cellcolor[HTML]{FFCCCC}7 & \cellcolor[HTML]{FFCCCC}9 & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}9 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}17} & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}19 & \cellcolor[HTML]{FFCCCC}33 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}54} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{FFCCCC}11 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}12 & 1 & \multicolumn{1}{c|}{8} & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}17 & \cellcolor[HTML]{FFCCCC}19 & \cellcolor[HTML]{FFCCCC}12 & \cellcolor[HTML]{FFCCCC}30 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{SCALE-UP} & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{D9EAD3}0 & 2 & 5 & \multicolumn{1}{c|}{3} & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}11 & \cellcolor[HTML]{FFCCCC}17 & \cellcolor[HTML]{FFCCCC}20 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}26} & \cellcolor[HTML]{FFCCCC}7 & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}9 & \cellcolor[HTML]{FFCCCC}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}16} & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}8 & \cellcolor[HTML]{FFCCCC}12 & \cellcolor[HTML]{FFCCCC}16 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}21} & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{D9EAD3}0 & 6 & \cellcolor[HTML]{FFCCCC}18 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}13} & \cellcolor[HTML]{FFCCCC}10 & \cellcolor[HTML]{FFCCCC}11 & \cellcolor[HTML]{FFCCCC}10 & \cellcolor[HTML]{FFCCCC}18 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}26} & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}19 & \cellcolor[HTML]{FFCCCC}28 & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}9 & \cellcolor[HTML]{FFCCCC}13 & \cellcolor[HTML]{FFCCCC}18 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}22} & \cellcolor[HTML]{FFCCCC}8 & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}21 & \cellcolor[HTML]{FFCCCC}24 & \cellcolor[HTML]{FFCCCC}35 \\
        \multicolumn{1}{c|}{} & \textbf{Spectral} & \cellcolor[HTML]{FFCCCC}5 & 2 & 4 & 5 & \multicolumn{1}{c|}{10} & 2 & 1 & \cellcolor[HTML]{D9EAD3}0 & 3 & \multicolumn{1}{c|}{3} & \cellcolor[HTML]{FFCCCC}9 & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{D9EAD3}0 & 2 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}12 & \cellcolor[HTML]{FFCCCC}12 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}18} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & 3 & \multicolumn{1}{c|}{6} & 2 & 3 & 4 & 4 & \multicolumn{1}{c|}{6} & \cellcolor[HTML]{FFCCCC}9 & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}14 & 6 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{2} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 \\
        \multicolumn{1}{c|}{} & \textbf{SPECTRE} & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}13 & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}15 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}24} & 1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}12 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}11} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}10 & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}13 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}27} & \cellcolor[HTML]{D9EAD3}0 & 1 & 1 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{2} & \cellcolor[HTML]{FFCCCC}7 & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}12 & \cellcolor[HTML]{FFCCCC}19 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}15} & \cellcolor[HTML]{FFCCCC}18 & \cellcolor[HTML]{FFCCCC}10 & \cellcolor[HTML]{FFCCCC}11 & \cellcolor[HTML]{FFCCCC}22 & 10 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{META-SIFT} & 1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}59 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}70} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}10 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}68} & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}19 & \cellcolor[HTML]{FFCCCC}34 & \cellcolor[HTML]{FFCCCC}29 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}48} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{2} & 1 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & 1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 2 & \cellcolor[HTML]{FFCCCC}55 & 1 & \cellcolor[HTML]{FFCCCC}62 & \cellcolor[HTML]{FFCCCC}66 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}71} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}58 & \cellcolor[HTML]{FFCCCC}49 & \cellcolor[HTML]{FFCCCC}66 & \cellcolor[HTML]{FFCCCC}71 \\
        \multicolumn{1}{c|}{\multirow{-8}{*}{CIFAR-10}} & \textbf{Ours} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{D9EAD3}0 & 2 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 \\ \midrule
        \multicolumn{1}{c|}{} & \cellcolor[HTML]{D3D3D3}NPD & \cellcolor[HTML]{D3D3D3}250 & \cellcolor[HTML]{D3D3D3}397 & \cellcolor[HTML]{D3D3D3}562 & \cellcolor[HTML]{D3D3D3}750 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}964} & \cellcolor[HTML]{D3D3D3}250 & \cellcolor[HTML]{D3D3D3}397 & \cellcolor[HTML]{D3D3D3}562 & \cellcolor[HTML]{D3D3D3}750 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}964} & \cellcolor[HTML]{D3D3D3}225 & \cellcolor[HTML]{D3D3D3}337 & \cellcolor[HTML]{D3D3D3}450 & \cellcolor[HTML]{D3D3D3}562 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}675} & \cellcolor[HTML]{D3D3D3}250 & \cellcolor[HTML]{D3D3D3}397 & \cellcolor[HTML]{D3D3D3}562 & \cellcolor[HTML]{D3D3D3}750 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}964} & \cellcolor[HTML]{D3D3D3}156 & \cellcolor[HTML]{D3D3D3}248 & \cellcolor[HTML]{D3D3D3}352 & \cellcolor[HTML]{D3D3D3}470 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}604} & \cellcolor[HTML]{D3D3D3}250 & \cellcolor[HTML]{D3D3D3}397 & \cellcolor[HTML]{D3D3D3}562 & \cellcolor[HTML]{D3D3D3}750 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}964} & \cellcolor[HTML]{D3D3D3}250 & \cellcolor[HTML]{D3D3D3}397 & \cellcolor[HTML]{D3D3D3}562 & \cellcolor[HTML]{D3D3D3}750 & \cellcolor[HTML]{D3D3D3}964 & \cellcolor[HTML]{D3D3D3}233 & \cellcolor[HTML]{D3D3D3}370 & \cellcolor[HTML]{D3D3D3}525 & \cellcolor[HTML]{D3D3D3}700 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}900} & \cellcolor[HTML]{D3D3D3}233 & \cellcolor[HTML]{D3D3D3}370 & \cellcolor[HTML]{D3D3D3}525 & \cellcolor[HTML]{D3D3D3}700 & \cellcolor[HTML]{D3D3D3}900 \\
        \multicolumn{1}{c|}{} & \cellcolor[HTML]{D3D3D3}NFD & \cellcolor[HTML]{D3D3D3}25 & \cellcolor[HTML]{D3D3D3}26 & \cellcolor[HTML]{D3D3D3}28 & \cellcolor[HTML]{D3D3D3}30 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}32} & \cellcolor[HTML]{D3D3D3}25 & \cellcolor[HTML]{D3D3D3}26 & \cellcolor[HTML]{D3D3D3}28 & \cellcolor[HTML]{D3D3D3}30 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}32} & \cellcolor[HTML]{D3D3D3}22 & \cellcolor[HTML]{D3D3D3}22 & \cellcolor[HTML]{D3D3D3}22 & \cellcolor[HTML]{D3D3D3}22 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}22} & \cellcolor[HTML]{D3D3D3}25 & \cellcolor[HTML]{D3D3D3}26 & \cellcolor[HTML]{D3D3D3}28 & \cellcolor[HTML]{D3D3D3}30 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}32} & \cellcolor[HTML]{D3D3D3}15 & \cellcolor[HTML]{D3D3D3}16 & \cellcolor[HTML]{D3D3D3}17 & \cellcolor[HTML]{D3D3D3}18 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}20} & \cellcolor[HTML]{D3D3D3}25 & \cellcolor[HTML]{D3D3D3}26 & \cellcolor[HTML]{D3D3D3}28 & \cellcolor[HTML]{D3D3D3}30 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}32} & \cellcolor[HTML]{D3D3D3}25 & \cellcolor[HTML]{D3D3D3}26 & \cellcolor[HTML]{D3D3D3}28 & \cellcolor[HTML]{D3D3D3}30 & \cellcolor[HTML]{D3D3D3}32 & \cellcolor[HTML]{D3D3D3}23 & \cellcolor[HTML]{D3D3D3}24 & \cellcolor[HTML]{D3D3D3}26 & \cellcolor[HTML]{D3D3D3}28 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}30} & \cellcolor[HTML]{D3D3D3}23 & \cellcolor[HTML]{D3D3D3}24 & \cellcolor[HTML]{D3D3D3}26 & \cellcolor[HTML]{D3D3D3}28 & \cellcolor[HTML]{D3D3D3}30 \\
        \multicolumn{1}{c|}{} & \textbf{IBD-PSC} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & 1 & 1 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}3 & 2 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{FFCCCC}7 & \cellcolor[HTML]{FFCCCC}21 & \cellcolor[HTML]{FFCCCC}11 & \cellcolor[HTML]{FFCCCC}24 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}31} & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}4 & \multicolumn{1}{c|}{2} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}9 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}7} & \cellcolor[HTML]{FFCCCC}10 & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}20 & \cellcolor[HTML]{FFCCCC}24 & \cellcolor[HTML]{FFCCCC}26 & 1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & 1 & \cellcolor[HTML]{FFCCCC}2 & 1 & \cellcolor[HTML]{FFCCCC}4 & 4 \\
        \multicolumn{1}{c|}{} & \textbf{SCALE-UP} & \cellcolor[HTML]{FFCCCC}25 & \cellcolor[HTML]{FFCCCC}26 & \cellcolor[HTML]{FFCCCC}28 & \cellcolor[HTML]{FFCCCC}30 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}32} & \cellcolor[HTML]{FFCCCC}25 & \cellcolor[HTML]{FFCCCC}26 & \cellcolor[HTML]{FFCCCC}28 & \cellcolor[HTML]{FFCCCC}30 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}32} & 1 & \cellcolor[HTML]{FFCCCC}3 & 2 & \cellcolor[HTML]{FFCCCC}4 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}9} & \cellcolor[HTML]{FFCCCC}25 & \cellcolor[HTML]{FFCCCC}26 & \cellcolor[HTML]{FFCCCC}28 & \cellcolor[HTML]{FFCCCC}30 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}32} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{FFCCCC}25 & \cellcolor[HTML]{FFCCCC}26 & \cellcolor[HTML]{FFCCCC}28 & \cellcolor[HTML]{FFCCCC}30 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}32} & \cellcolor[HTML]{FFCCCC}25 & \cellcolor[HTML]{FFCCCC}26 & \cellcolor[HTML]{FFCCCC}28 & \cellcolor[HTML]{FFCCCC}30 & \cellcolor[HTML]{FFCCCC}32 & \cellcolor[HTML]{FFCCCC}23 & \cellcolor[HTML]{FFCCCC}24 & \cellcolor[HTML]{FFCCCC}26 & \cellcolor[HTML]{FFCCCC}28 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}30} & \cellcolor[HTML]{FFCCCC}23 & \cellcolor[HTML]{FFCCCC}24 & \cellcolor[HTML]{FFCCCC}26 & \cellcolor[HTML]{FFCCCC}28 & \cellcolor[HTML]{FFCCCC}30 \\
        \multicolumn{1}{c|}{} & \textbf{Spectral} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 3 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}8} & 1 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{3} & 1 & \cellcolor[HTML]{FFCCCC}3 & 1 & 1 & \multicolumn{1}{c|}{3} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 2 & \cellcolor[HTML]{FFCCCC}6 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}10} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}8 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}8} & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{D9EAD3}0 & 1 & \multicolumn{1}{c|}{2} & 1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & 1 & \cellcolor[HTML]{D9EAD3}0 & 2 & \cellcolor[HTML]{FFCCCC}12 & 3 \\
        \multicolumn{1}{c|}{} & \textbf{SPECTRE} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{FFCCCC}4 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & 1 & 1 & 1 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}6} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}12 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}13} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}7} & \cellcolor[HTML]{D9EAD3}0 & 1 & 1 & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}7 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{META-SIFT} & 1 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}9 & \cellcolor[HTML]{FFCCCC}16 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}9} & \cellcolor[HTML]{FFCCCC}13 & \cellcolor[HTML]{FFCCCC}7 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}4 & 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}14} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}6 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}20 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}26} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}18 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{\multirow{-8}{*}{GTSRB}} & \textbf{Ours} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\ \midrule
        \multicolumn{1}{c|}{} & \cellcolor[HTML]{D3D3D3}NPD & \cellcolor[HTML]{D3D3D3}1176 & \cellcolor[HTML]{D3D3D3}1867 & \cellcolor[HTML]{D3D3D3}2646 & \cellcolor[HTML]{D3D3D3}3528 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}4536} & \cellcolor[HTML]{D3D3D3}1176 & \cellcolor[HTML]{D3D3D3}1867 & \cellcolor[HTML]{D3D3D3}2646 & \cellcolor[HTML]{D3D3D3}3528 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}4536} & \cellcolor[HTML]{D3D3D3}1058 & \cellcolor[HTML]{D3D3D3}1587 & \cellcolor[HTML]{D3D3D3}2117 & \cellcolor[HTML]{D3D3D3}2646 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}3175} & \cellcolor[HTML]{D3D3D3}1176 & \cellcolor[HTML]{D3D3D3}1867 & \cellcolor[HTML]{D3D3D3}2646 & \cellcolor[HTML]{D3D3D3}3528 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}4536} & \cellcolor[HTML]{D3D3D3}1176 & \cellcolor[HTML]{D3D3D3}1867 & \cellcolor[HTML]{D3D3D3}2646 & \cellcolor[HTML]{D3D3D3}3528 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}4536} & \cellcolor[HTML]{D3D3D3}1176 & \cellcolor[HTML]{D3D3D3}1867 & \cellcolor[HTML]{D3D3D3}2646 & \cellcolor[HTML]{D3D3D3}3528 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}4536} & \cellcolor[HTML]{D3D3D3}1176 & \cellcolor[HTML]{D3D3D3}1867 & \cellcolor[HTML]{D3D3D3}2646 & \cellcolor[HTML]{D3D3D3}3528 & \cellcolor[HTML]{D3D3D3}4536 & \cellcolor[HTML]{D3D3D3}1540 & \cellcolor[HTML]{D3D3D3}2446 & \cellcolor[HTML]{D3D3D3}3465 & \cellcolor[HTML]{D3D3D3}4620 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}5940} & \cellcolor[HTML]{D3D3D3}1540 & \cellcolor[HTML]{D3D3D3}2446 & \cellcolor[HTML]{D3D3D3}3465 & \cellcolor[HTML]{D3D3D3}4620 & \cellcolor[HTML]{D3D3D3}5940 \\
        \multicolumn{1}{c|}{} & \cellcolor[HTML]{D3D3D3}NFD & \cellcolor[HTML]{D3D3D3}117 & \cellcolor[HTML]{D3D3D3}124 & \cellcolor[HTML]{D3D3D3}132 & \cellcolor[HTML]{D3D3D3}141 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}151} & \cellcolor[HTML]{D3D3D3}117 & \cellcolor[HTML]{D3D3D3}124 & \cellcolor[HTML]{D3D3D3}132 & \cellcolor[HTML]{D3D3D3}141 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}151} & \cellcolor[HTML]{D3D3D3}105 & \cellcolor[HTML]{D3D3D3}105 & \cellcolor[HTML]{D3D3D3}105 & \cellcolor[HTML]{D3D3D3}105 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}105} & \cellcolor[HTML]{D3D3D3}117 & \cellcolor[HTML]{D3D3D3}124 & \cellcolor[HTML]{D3D3D3}132 & \cellcolor[HTML]{D3D3D3}141 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}151} & \cellcolor[HTML]{D3D3D3}117 & \cellcolor[HTML]{D3D3D3}124 & \cellcolor[HTML]{D3D3D3}132 & \cellcolor[HTML]{D3D3D3}141 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}151} & \cellcolor[HTML]{D3D3D3}117 & \cellcolor[HTML]{D3D3D3}124 & \cellcolor[HTML]{D3D3D3}132 & \cellcolor[HTML]{D3D3D3}141 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}151} & \cellcolor[HTML]{D3D3D3}117 & \cellcolor[HTML]{D3D3D3}124 & \cellcolor[HTML]{D3D3D3}132 & \cellcolor[HTML]{D3D3D3}141 & \cellcolor[HTML]{D3D3D3}151 & \cellcolor[HTML]{D3D3D3}154 & \cellcolor[HTML]{D3D3D3}163 & \cellcolor[HTML]{D3D3D3}173 & \cellcolor[HTML]{D3D3D3}184 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}198} & \cellcolor[HTML]{D3D3D3}154 & \cellcolor[HTML]{D3D3D3}163 & \cellcolor[HTML]{D3D3D3}173 & \cellcolor[HTML]{D3D3D3}184 & \cellcolor[HTML]{D3D3D3}198 \\
        \multicolumn{1}{c|}{} & \textbf{IBD-PSC} & 3 & 5 & 6 & 7 & \multicolumn{1}{c|}{11} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & 3 & \multicolumn{1}{c|}{7} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{FFCCCC}23 & \cellcolor[HTML]{FFCCCC}28 & \cellcolor[HTML]{FFCCCC}55 & \cellcolor[HTML]{FFCCCC}66 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}75} & 3 & 3 & 3 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{7} & 2 & 7 & 7 & 12 & \multicolumn{1}{c|}{8} & \cellcolor[HTML]{FFCCCC}13 & \cellcolor[HTML]{FFCCCC}19 & \cellcolor[HTML]{FFCCCC}22 & \cellcolor[HTML]{FFCCCC}32 & \cellcolor[HTML]{FFCCCC}34 & 3 & 5 & 4 & 13 & \multicolumn{1}{c|}{17} & 2 & 3 & 12 & 11 & 23 \\
        \multicolumn{1}{c|}{} & \textbf{SCALE-UP} & 4 & \cellcolor[HTML]{FFCCCC}19 & \cellcolor[HTML]{FFCCCC}14 & 8 & \multicolumn{1}{c|}{17} & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}21 & \cellcolor[HTML]{FFCCCC}31 & \cellcolor[HTML]{FFCCCC}35 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}46} & \cellcolor[HTML]{FFCCCC}10 & \cellcolor[HTML]{FFCCCC}18 & \cellcolor[HTML]{FFCCCC}27 & \cellcolor[HTML]{FFCCCC}32 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}41} & \cellcolor[HTML]{FFCCCC}9 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}21 & \cellcolor[HTML]{FFCCCC}28 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}38} & \cellcolor[HTML]{FFCCCC}12 & \cellcolor[HTML]{FFCCCC}10 & 9 & \cellcolor[HTML]{FFCCCC}21 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}24} & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}12 & \cellcolor[HTML]{FFCCCC}22 & \cellcolor[HTML]{FFCCCC}32 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}32} & \cellcolor[HTML]{FFCCCC}10 & \cellcolor[HTML]{FFCCCC}25 & \cellcolor[HTML]{FFCCCC}30 & \cellcolor[HTML]{FFCCCC}32 & \cellcolor[HTML]{FFCCCC}45 & \cellcolor[HTML]{FFCCCC}18 & \cellcolor[HTML]{FFCCCC}23 & \cellcolor[HTML]{FFCCCC}31 & \cellcolor[HTML]{FFCCCC}46 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}65} & \cellcolor[HTML]{FFCCCC}42 & \cellcolor[HTML]{FFCCCC}51 & \cellcolor[HTML]{FFCCCC}72 & \cellcolor[HTML]{FFCCCC}85 & \cellcolor[HTML]{FFCCCC}87 \\
        \multicolumn{1}{c|}{} & \textbf{Spectral} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & 1 & 2 & 1 & \multicolumn{1}{c|}{7} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 2 & 8 & \multicolumn{1}{c|}{12} & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}19 & \cellcolor[HTML]{FFCCCC}33 & \cellcolor[HTML]{FFCCCC}32 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}40} & 1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{2} & \cellcolor[HTML]{FFCCCC}11 & \cellcolor[HTML]{FFCCCC}28 & 8 & 4 & \multicolumn{1}{c|}{2} & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}20 & \cellcolor[HTML]{FFCCCC}39 & \cellcolor[HTML]{FFCCCC}26 & \cellcolor[HTML]{FFCCCC}55 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{SPECTRE} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{2} & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}23 & \cellcolor[HTML]{FFCCCC}28 & \cellcolor[HTML]{FFCCCC}40 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}42} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & 4 & 4 & \cellcolor[HTML]{FFCCCC}60 & 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}55} & \cellcolor[HTML]{FFCCCC}18 & \cellcolor[HTML]{FFCCCC}23 & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}28 & \cellcolor[HTML]{FFCCCC}31 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{META-SIFT} & 1 & 1 & \cellcolor[HTML]{FFCCCC}27 & \cellcolor[HTML]{FFCCCC}146 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}145} & \cellcolor[HTML]{D9EAD3}0 & 1 & 2 & \cellcolor[HTML]{FFCCCC}56 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}144} & 4 & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}30 & \cellcolor[HTML]{FFCCCC}59 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}73} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & 4 & \cellcolor[HTML]{D9EAD3}0 & 5 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{3} & 1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{2} & \cellcolor[HTML]{D9EAD3}0 & 1 & 2 & 2 & 2 & 3 & \cellcolor[HTML]{FFCCCC}134 & \cellcolor[HTML]{FFCCCC}168 & \cellcolor[HTML]{FFCCCC}183 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}198} & 3 & \cellcolor[HTML]{FFCCCC}123 & 12 & \cellcolor[HTML]{FFCCCC}173 & \cellcolor[HTML]{FFCCCC}197 \\
        \multicolumn{1}{c|}{\multirow{-8}{*}{SVHN}} & \textbf{Ours} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & 4 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & 4 & 6 & 8 & \multicolumn{1}{c|}{8} & 1 & 3 & \cellcolor[HTML]{D9EAD3}0 & 3 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\ \midrule
        \multicolumn{1}{c|}{} &  & \multicolumn{5}{c|}{\textbf{BadNets}} & \multicolumn{5}{c|}{\textbf{Blended}} & \multicolumn{5}{c|}{\textbf{SIG}} & \multicolumn{5}{c|}{\textbf{WaNet}} & \multicolumn{5}{c|}{\textbf{TaCT}} & \multicolumn{5}{c|}{\textbf{Adap-Blend}} & \multicolumn{5}{c|}{\textbf{Adap-Patch}} & \multicolumn{5}{c|}{\textbf{SSLBackdoor}} & \multicolumn{5}{c}{\textbf{CorruptEncoder}} \\ \cline{3-47} 
        \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{Dataset}}} & \multirow{-2}{*}{\textbf{Methods}} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & 0.3 & 0.1 & 0.15 & 0.2 & 0.25 & \multicolumn{1}{c|}{0.3} & 0.1 & 0.15 & 0.2 & 0.25 & 0.3 \\ \midrule
        \multicolumn{1}{c|}{} & \cellcolor[HTML]{D3D3D3}NPD & \cellcolor[HTML]{D3D3D3}144 & \cellcolor[HTML]{D3D3D3}299 & \cellcolor[HTML]{D3D3D3}325 & \cellcolor[HTML]{D3D3D3}433 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}557} & \cellcolor[HTML]{D3D3D3}144 & \cellcolor[HTML]{D3D3D3}299 & \cellcolor[HTML]{D3D3D3}325 & \cellcolor[HTML]{D3D3D3}433 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}557} & \cellcolor[HTML]{D3D3D3}130 & \cellcolor[HTML]{D3D3D3}195 & \cellcolor[HTML]{D3D3D3}260 & \cellcolor[HTML]{D3D3D3}325 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}390} & \cellcolor[HTML]{D3D3D3}144 & \cellcolor[HTML]{D3D3D3}299 & \cellcolor[HTML]{D3D3D3}325 & \cellcolor[HTML]{D3D3D3}433 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}557} & \cellcolor[HTML]{D3D3D3}144 & \cellcolor[HTML]{D3D3D3}299 & \cellcolor[HTML]{D3D3D3}325 & \cellcolor[HTML]{D3D3D3}433 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}557} & \cellcolor[HTML]{D3D3D3}144 & \cellcolor[HTML]{D3D3D3}299 & \cellcolor[HTML]{D3D3D3}325 & \cellcolor[HTML]{D3D3D3}433 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}557} & \cellcolor[HTML]{D3D3D3}144 & \cellcolor[HTML]{D3D3D3}299 & \cellcolor[HTML]{D3D3D3}325 & \cellcolor[HTML]{D3D3D3}433 & \cellcolor[HTML]{D3D3D3}557 & \cellcolor[HTML]{D3D3D3}144 & \cellcolor[HTML]{D3D3D3}299 & \cellcolor[HTML]{D3D3D3}325 & \cellcolor[HTML]{D3D3D3}433 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}557} & \cellcolor[HTML]{D3D3D3}144 & \cellcolor[HTML]{D3D3D3}299 & \cellcolor[HTML]{D3D3D3}325 & \cellcolor[HTML]{D3D3D3}433 & \cellcolor[HTML]{D3D3D3}557 \\
        \multicolumn{1}{c|}{} & \cellcolor[HTML]{D3D3D3}NFD & \cellcolor[HTML]{D3D3D3}14 & \cellcolor[HTML]{D3D3D3}15 & \cellcolor[HTML]{D3D3D3}16 & \cellcolor[HTML]{D3D3D3}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}18} & \cellcolor[HTML]{D3D3D3}14 & \cellcolor[HTML]{D3D3D3}15 & \cellcolor[HTML]{D3D3D3}16 & \cellcolor[HTML]{D3D3D3}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}18} & \cellcolor[HTML]{D3D3D3}13 & \cellcolor[HTML]{D3D3D3}13 & \cellcolor[HTML]{D3D3D3}13 & \cellcolor[HTML]{D3D3D3}13 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}13} & \cellcolor[HTML]{D3D3D3}14 & \cellcolor[HTML]{D3D3D3}15 & \cellcolor[HTML]{D3D3D3}16 & \cellcolor[HTML]{D3D3D3}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}18} & \cellcolor[HTML]{D3D3D3}14 & \cellcolor[HTML]{D3D3D3}15 & \cellcolor[HTML]{D3D3D3}16 & \cellcolor[HTML]{D3D3D3}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}18} & \cellcolor[HTML]{D3D3D3}14 & \cellcolor[HTML]{D3D3D3}15 & \cellcolor[HTML]{D3D3D3}16 & \cellcolor[HTML]{D3D3D3}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}18} & \cellcolor[HTML]{D3D3D3}14 & \cellcolor[HTML]{D3D3D3}15 & \cellcolor[HTML]{D3D3D3}16 & \cellcolor[HTML]{D3D3D3}17 & \cellcolor[HTML]{D3D3D3}18 & \cellcolor[HTML]{D3D3D3}14 & \cellcolor[HTML]{D3D3D3}15 & \cellcolor[HTML]{D3D3D3}16 & \cellcolor[HTML]{D3D3D3}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{D3D3D3}18} & \cellcolor[HTML]{D3D3D3}14 & \cellcolor[HTML]{D3D3D3}15 & \cellcolor[HTML]{D3D3D3}16 & \cellcolor[HTML]{D3D3D3}17 & \cellcolor[HTML]{D3D3D3}18 \\
        \multicolumn{1}{c|}{} & \textbf{IBD-PSC} & \cellcolor[HTML]{FFCCCC}2 & 1 & \cellcolor[HTML]{FFCCCC}4 & 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}3} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{FFCCCC}8 & \cellcolor[HTML]{FFCCCC}9 & \cellcolor[HTML]{FFCCCC}9 & \cellcolor[HTML]{FFCCCC}11 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}12} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & 1 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & 1 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 2 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}8 & \cellcolor[HTML]{FFCCCC}2 & 1 & 1 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}7 & \cellcolor[HTML]{FFCCCC}11 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}11} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{SCALE-UP} & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}18} & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}18} & \cellcolor[HTML]{FFCCCC}1 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{D9EAD3}0 & 1 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}18} & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}18} & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}18} & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}17 & \cellcolor[HTML]{FFCCCC}18 & \cellcolor[HTML]{FFCCCC}14 & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}16 & \cellcolor[HTML]{FFCCCC}17 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}18} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{Spectral} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}4 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{FFCCCC}1 & 1 & \cellcolor[HTML]{FFCCCC}3 & 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}4} & \cellcolor[HTML]{FFCCCC}1 & 1 & \cellcolor[HTML]{FFCCCC}2 & 2 & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}5 & \cellcolor[HTML]{FFCCCC}11 \\
        \multicolumn{1}{c|}{} & \textbf{SPECTRE} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}4 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}2} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}4 & 1 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}4} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}3 & \multicolumn{1}{c|}{2} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}2 & 1 & 2 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}5} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}3 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}7 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{FFCCCC}2 & 2 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{FFCCCC}2 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\
        \multicolumn{1}{c|}{} & \textbf{META-SIFT} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{FFCCCC}6 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}5} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{FFCCCC}4 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCCC}6} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{1} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 1 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{FFCCCC}4 & \cellcolor[HTML]{FFCCCC}13 & \cellcolor[HTML]{FFCCCC}15 & \cellcolor[HTML]{FFCCCC}17 \\
        \multicolumn{1}{c|}{\multirow{-8}{*}{ImageNet-10}} & \textbf{Ours} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & 2 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \multicolumn{1}{c|}{\cellcolor[HTML]{D9EAD3}0} & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 & \cellcolor[HTML]{D9EAD3}0 \\ \bottomrule
        \end{tabular}
\begin{tabular}{c|cccccccc|cccccccc|cccccccc|cccccccc}
    \toprule
    \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{8}{c|}{\textbf{10\%}} & \multicolumn{8}{c|}{\textbf{20\%}} & \multicolumn{8}{c|}{\textbf{30\%}} & \multicolumn{8}{c}{\textbf{50\%}} \\ \cline{2-33} 
     & \textbf{BadNets} & \textbf{Blended} & \textbf{SIG} & \textbf{WaNet} & \textbf{TaCT} & \textbf{\makecell{~Adap-~\\~Blend~}} & \multicolumn{1}{c|}{\textbf{\makecell{~Adap-~\\~Patch~}}} & \textbf{\begin{tabular}[c]{@{}c@{}}NTD\end{tabular}} & \textbf{BadNets} & \textbf{Blended} & \textbf{SIG} & \textbf{WaNet} & \textbf{TaCT} & \textbf{\makecell{~Adap-~\\~Blend~}} & \multicolumn{1}{c|}{\textbf{\makecell{~Adap-~\\~Patch~}}} & \textbf{\begin{tabular}[c]{@{}c@{}}NTD\end{tabular}} & \textbf{BadNets} & \textbf{Blended} & \textbf{SIG} & \textbf{WaNet} & \textbf{TaCT} & \textbf{\makecell{~Adap-~\\~Blend~}} & \multicolumn{1}{c|}{\textbf{\makecell{~Adap-~\\~Patch~}}} & \textbf{\begin{tabular}[c]{@{}c@{}}NTD\end{tabular}} & \textbf{BadNets} & \textbf{Blended} & \textbf{SIG} & \textbf{WaNet} & \textbf{TaCT} & \textbf{\makecell{~Adap-~\\~Blend~}} & \multicolumn{1}{c|}{\textbf{\makecell{~Adap-~\\~Patch~}}} & \textbf{\begin{tabular}[c]{@{}c@{}}NTD\end{tabular}
